Graphiti: Bridging Graph and Relational Database Queries

This paper presents an automated reasoning technique for checking equivalence between graph database queries written in Cypher and relational queries in SQL. To formalize a suitable notion of equivalence in this setting, we introduce the concept of database transformers, which transform database instances between graph and relational models. We then propose a novel verification methodology that checks equivalence modulo a given transformer by reducing the original problem to verifying equivalence between a pair of SQL queries. This reduction is achieved by embedding a subset of Cypher into SQL through syntax-directed translation, allowing us to leverage existing research on automated reasoning for SQL while obviating the need for reasoning simultaneously over two different data models. We have implemented our approach in a tool called Graphiti and used it to check equivalence between graph and relational queries. Our experiments demonstrate that Graphiti is useful both for verification and refutation and that it can uncover subtle bugs, including those found in Cypher tutorials and academic papers.

==> figures/fig-example-induced-schema.tex <==
\begin{figure}[!t]
\centering
\footnotesize

\begin{tikzpicture}[relation/.style={rectangle split, rectangle split parts=#1, rectangle split part align=base, draw, anchor=center, align=center, text height=3mm, text centered}]\hspace*{-0.3cm}

\node (Concept) {\textbf{Concept'}};
\node [left=-2.5cm of Concept] (CS) {\textbf{Cs'}};
\node [left=-4.0cm of CS] (Pa) {\textbf{Pa'}};
\node [left=-2.5cm of Pa] (Sp) {\textbf{Sp'}};
\node [left=-5.5cm of Sp] (Sentence) {\textbf{Sentence'}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of Concept.west, anchor=west] (ConceptRow)
{\nodepart{one} \textbf{CID}
\nodepart{two} NAME};

\node [relation=4, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of CS.west, anchor=west] (CSRow)
{\nodepart{one} \textbf{CSID}
\nodepart{two} CID
\nodepart{three} \underline{SRC}
\nodepart{four} \underline{TGT}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of Pa.west, anchor=west] (PaRow)
{\nodepart{one} \textbf{PID}
\nodepart{two} CSID};

\node [relation=5, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of Sp.west, anchor=west] (SpRow)
{\nodepart{one} \textbf{SPID}
\nodepart{two} SID
\nodepart{three} PID
\nodepart{four} \underline{SRC}
\nodepart{five} \underline{TGT}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of Sentence.west, anchor=west] (SentenceRow)
{\nodepart{one} \textbf{SID}
\nodepart{two} PMID};

\draw[-latex] (CSRow.three south) -- ++(0,0) -| ($(CSRow.three south) + (0,0)$) |- ($(ConceptRow.one south) + (0,-0.2)$) -| ($(ConceptRow.one south) + (0,0)$);

\draw[-latex] (CSRow.four south) -- ++(0,0) -| ($(CSRow.four south) + (0,0)$) |- ($(PaRow.one south) + (-0.1,-0.2)$) -| ($(PaRow.one south) + (-0.1,0)$);

\draw[-latex] (SpRow.four south) -- ++(0,0) -| ($(SpRow.four south) + (0,0)$) |- ($(PaRow.one south) + (0.1,-0.2)$) -| ($(PaRow.one south) + (0.1,0)$);

\draw[-latex] (SpRow.five south) -- ++(0,0) -| ($(SpRow.five south) + (0,0)$) |- ($(SentenceRow.one south) + (0,-0.2)$) -| ($(SentenceRow.one south) + (0,0)$);

\end{tikzpicture}

\vspace{-5pt}
\caption{Induced relational schema. Primary keys are in bold. Foreign keys are underlined and connected to references with arrows.}
\label{fig:example-induced-schema}
\end{figure}


==> figures/fig-example-irs.tex <==
\begin{figure}[!t]
\centering
\small

\begin{subfigure}{0.56\linewidth}
\centering
\begin{tikzpicture}[main/.style = {draw=black, circle, ultra thick, minimum size=1.cm}] 

\node[main] (1) at (0, 0){\footnotesize EMP};
\node[main] (2) at (3., 0){\footnotesize DEPT};

\draw[->, line width=1.2pt] (1) -- (2) node [midway, above, sloped] (PURCHASED) {\footnotesize WORK\_AT};

\end{tikzpicture} 
\vspace{-5pt}
\caption{Graph schema. Node labels are inside the nodes. Edge labels are above the arrows. \textrm{EMP} has property keys: \textbf{id}, \textrm{name}. \textrm{DEPT} has property keys: \textbf{dnum}, \textrm{dname}. \textrm{WORK\_AT} has a property key: \textbf{wid}. The default property keys are in bold.}
\label{fig:example-irs-graph}
\end{subfigure}
~\hspace{10pt}
\begin{subfigure}{0.43\linewidth}
\centering
\footnotesize
\begin{tikzpicture}[relation/.style={rectangle split, rectangle split parts=#1, rectangle split part align=base, draw, anchor=center, align=center, text height=3mm, text centered}]%\hspace*{-0.2cm}

\node (emp) {\textbf{emp}};
\node [left=-3.cm of emp] (work) {\textbf{work\_at}};
\node [left=-3.cm of work] (dept) {\textbf{dept}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of emp.west, anchor=west] (empRow)
{\nodepart{one} \textbf{id}
\nodepart{two} name};

\node [relation=3, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of work.west, anchor=west] (workRow)
{\nodepart{one} \textbf{wid}
\nodepart{two} \underline{SRC}
\nodepart{three} \underline{TGT}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of dept.west, anchor=west] (deptRow)
{\nodepart{one} \textbf{dnum}
\nodepart{two} dname};


\draw[-latex] (workRow.two south) -- ++(0,0) -| ($(workRow.two south) + (0,0)$) |- ($(empRow.one south) + (0,-0.2)$) -| ($(empRow.one south) + (0,0)$);

\draw[-latex] (workRow.three south) -- ++(0,0) -| ($(workRow.three south) + (0,0)$) |- ($(deptRow.one south) + (0,-0.2)$) -| ($(deptRow.one south) + (0,0)$);

\end{tikzpicture}
\caption{Induced relational schema. Primary keys are in bold. Foreign keys are underlined and connected to references with arrows.}
\label{fig:example-irs-relational}
\end{subfigure}



\vspace{-5pt}
\caption{Example of a graph schema and its induced relational schema.}
\label{fig:example-irs}
\vspace{-10pt}
\end{figure}


==> figures/fig-example-schemas.tex <==
\begin{figure}[!t]
\centering

\begin{subfigure}{0.45\linewidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[main/.style = {draw=black, circle, thin, minimum size=0.8cm}] 

% \node[main] (1) at (0, 0){\scriptsize CONCEPT};
% \node[main] (2) at (3.5, 0){\scriptsize PA};
% \node[main] (3) at (6.5, 0){\scriptsize SENTENCE};
\node[main, draw=deepred] (1) at (0, 0){};
\node[main, draw=deepblue, dashed] (2) at (2.5, 0){};
\node[main, draw=deepgreen, double,double distance=1pt] (3) at (5, 0){};

\node (CONCEPT) at (0, 0.7){\textbf{CONCEPT}};
\node (CONCEPT) at (2.5, 0.7){\textbf{PA}};
\node (CONCEPT) at (5, 0.7){\textbf{SENTENCE}};

\draw[->, line width=1.2pt] (1) -- (2) node [midway, above, sloped] (4) {\small \textbf{:CS}};
\draw[->, line width=1.2pt] (2) -- (3) node [midway, above, sloped] (5) {\small \textbf{:SP}};

\end{tikzpicture}
}
% \vspace{-5pt}
\caption{Graph schema. %Node labels are written inside the nodes, and edged labels are shown above the arrow lines.
CONCEPT has two property keys: CID and Name. PA has two property keys: PID and CSID. SENTENCE has two property keys: SID and PMID.}
\label{fig:example-graph-schema}
\end{subfigure}
\hspace{10pt}
\begin{subfigure}{0.5\linewidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[relation/.style={rectangle split, rectangle split parts=#1, rectangle split part align=base, draw, anchor=center, align=center, text height=3mm, text centered}]\hspace*{-0.3cm}

\node (Concept) {\textbf{Concept}};
\node [left=-3.cm of Concept] (Cs) {\textbf{Cs}};
\node [left=-3.cm of Cs] (Pa) {\textbf{Pa}};
\node [left=-3.cm of Pa] (Sp) {\textbf{Sp}};
\node [left=-4.5cm of Sp] (Sentence) {\textbf{Sentence}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.7cm of Concept.west, anchor=west] (ConceptRow)
{\nodepart{one} \textbf{CID}
\nodepart{two} NAME};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.7cm of Cs.west, anchor=west] (CsRow)
{\nodepart{one} \textbf{CSID}
\nodepart{two} CID};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.7cm of Pa.west, anchor=west] (PaRow)
{\nodepart{one} \textbf{PID}
\nodepart{two} \underline{CSID}};

\node [relation=3, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.7cm of Sp.west, anchor=west] (SpRow)
{\nodepart{one} \textbf{SPID}
\nodepart{two} \underline{SID}
\nodepart{three} \underline{PID}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.7cm of Sentence.west, anchor=west] (SentenceRow)
{\nodepart{one} \textbf{SID}
\nodepart{two} PMID};

\draw[-latex] (CsRow.two north) -- ++(0,0) -| ($(CsRow.two north) + (0,0)$) |- ($(ConceptRow.one north) + (0,0.2)$) -| ($(ConceptRow.one north) + (0,0)$);

\draw[-latex] (PaRow.two south) -- ++(0,0) -| ($(PaRow.two south) + (0,0)$) |- ($(CsRow.one south) + (0,-0.2)$) -| ($(CsRow.one south) + (0,0)$);

% \draw[-latex] (PaRow.one north) -- ++(0,0) -| ($(PaRow.one north) + (0,0)$) |- ($(SpRow.two north) + (0,0.2)$) -| ($(SpRow.two north) + (0,0)$);
\draw[-latex] (SpRow.three north) -- ++(0,0) -| ($(SpRow.three north) + (0,0)$) |- ($(PaRow.one north) + (0,0.2)$) -| ($(PaRow.one north) + (0,0)$);

\draw[-latex] (SpRow.two south) -- ++(0,0) -| ($(SpRow.two south) + (0,0)$) |- ($(SentenceRow.one south) + (0,-0.2)$) -| ($(SentenceRow.one south) + (0,0)$);
\end{tikzpicture}
}

\caption{Relational schema. Primary keys are in bold. Foreign keys are underlined and connected to references with arrows.}
\label{fig:example-relational-schema}
\hspace{10pt}
\end{subfigure}


\vspace{-10pt}
\caption{A pair of relational and graph schemas.}
\label{fig:example-schemas}
\vspace{-10pt}
\end{figure}




==> stale/fig-motivating-example-neo4j.tex <==
\begin{figure}[H]
\centering
\footnotesize

\begin{minipage}{\linewidth}
\centering

\begin{subfigure}{0.9\linewidth}
\centering
\footnotesize
\begin{tikzpicture}[relation/.style={rectangle split, rectangle split parts=#1, rectangle split part align=base, draw, anchor=center, align=center, text height=3mm, text centered}]\hspace*{-0.3cm}

\node (Orders) {\textbf{Orders}};
\node [left=-5.1cm of Orders] (Customers) {\textbf{Customers}};
\node [left=-5.5cm of Customers] (Products) {\textbf{Products}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of Orders.west, anchor=west] (OrdersRow)
{\nodepart{one} \textbf{OrderID}
\nodepart{two} \underline{CustomerID}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of Customers.west, anchor=west] (CustomersRow)
{\nodepart{one} \textbf{CustomerID}
\nodepart{two} CompanyName};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of Products.west, anchor=west] (ProductsRow)
{\nodepart{one} \textbf{ProductID}
\nodepart{two} ProductName};


\node [relation=4, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.9cm of OrdersRow.west, anchor=west] (OrderDetailsRow)
{\nodepart{one} \textbf{\underline{OrderID}}
\nodepart{two} \textbf{\underline{ProductID}}
\nodepart{three} UnitPrice
\nodepart{four} Quantity};
\node [below=.6cm of OrderDetailsRow.west, anchor=west] (OrderDetails) {\textbf{OrderDetails}};


\draw[-latex] (OrdersRow.two east) -- ++(0,0) -| ($(OrdersRow.two east) + (0,0)$) |- ($(CustomersRow.one west) + (0,0)$);

\draw[-latex] (OrderDetailsRow.one north) -- ++(0,0) -| ($(OrderDetailsRow.one north) + (0,0)$) |- ($(OrdersRow.one south) + (0,-0.2)$) -| ($(OrdersRow.one south) + (0,0)$);

\draw[-latex] (OrderDetailsRow.two north) -- ++(0, 0.1) -| ($(OrderDetailsRow.two north) + (0,0.1)$) |- ($(ProductsRow.one south) + (0.1, -0.20)$) -| ($(ProductsRow.one south) + (0.1,0)$);

\end{tikzpicture}
\caption{Relational schema. Primary keys are in bold. Foreign keys are underlined and connected to references with arrows.}
\label{fig:neo4j-relational-schema}
\end{subfigure}

\vspace{5pt}
\begin{subfigure}{\linewidth}
\centering
\footnotesize
\begin{tabular}{l}
\boldSelect \texttt{p.ProductName}, \boldSum(\texttt{od.UnitPrice * od.Quantity}) \boldAs \texttt{Volume} \\
\boldFrom \texttt{customers} \boldAs \texttt{c} \\
\hspace{2.em} \boldLeftJoin \texttt{orders} \boldAs \texttt{o} \boldOn \texttt{(c.CustomerID = o.CustomerID)} \\
\hspace{2.em} \boldLeftJoin \texttt{order_details} \boldAs \texttt{od} \boldOn \texttt{(o.OrderID = od.OrderID)} \\
\hspace{2.em} \boldLeftJoin \texttt{products} \boldAs \texttt{p} \boldOn \texttt{(od.ProductID = p.ProductID)} \\
\boldWhere \texttt{c.CompanyName = 'Drachenblut Delikatessen'} \\
\boldGroupBy \texttt{p.ProductName} \\
\boldOrderBy \texttt{Volume} \boldDesc \\
\end{tabular}
\caption{SQL query}
\label{fig:neo4j-sql-query}
\end{subfigure}

\vspace{5pt}

\begin{subfigure}{0.9\linewidth}
\centering
\begin{tikzpicture}[main/.style = {draw=black, circle, ultra thick, minimum size=1.3cm}] 

\node[main] (1) at (0, 0){\footnotesize Customer};
\node[main] (2) at (3.5, 0){\footnotesize Order};
\node[main] (3) at (6.5, 0){\footnotesize Product};

\draw[->, line width=1.2pt] (1) -- (2) node [midway, above, sloped] (PURCHASED) {\footnotesize PURCHASED};
\draw[->, line width=1.2pt] (2) -- (3) node [midway, above, sloped] (PRODUCT) {\footnotesize PRODUCT};

\end{tikzpicture} 
\vspace{-5pt}
\caption{Graph schema. Node labels are written inside the nodes, and edged types are shown above the arrow lines.}
\label{fig:neo4j-graph-schema}
\end{subfigure}

\vspace{5pt}

\begin{subfigure}{\linewidth}
\centering
\begin{tabular}{l}
\boldMatch \texttt{(c:Customer \{companyName: "Drachenblut Delikatessen"\})} \\
\boldOptMatch \texttt{(p:Product)<-[pu:PRODUCT]-(:Order)<-[:PURCHASED]-(c)} \\
\boldReturn \texttt{p.productName, \boldSum(pu.unitPrice * pu.quantity)} \boldAs \texttt{volume} \\
\boldOrderBy \texttt{volume} \boldDesc \\
\end{tabular}
\caption{Cypher query}
\label{fig:neo4j-cypher-query}
\end{subfigure}

\end{minipage}


\vspace{-5pt}
\caption{An "equivalent" SQL-Cypher query pair and their relational and graph schemas adapted from Neo4j's Developer Guides.}
\label{fig:neo4j-example} 
\vspace{-10pt}
\end{figure}




==> stale/fig-motivating-example-vldb.tex <==
\begin{figure}[!t]
\centering
\small

\begin{minipage}{\linewidth}
\centering

\begin{subfigure}{0.9\linewidth}
\centering
\footnotesize
\begin{tikzpicture}[relation/.style={rectangle split, rectangle split parts=#1, rectangle split part align=base, draw, anchor=center, align=center, text height=3mm, text centered}]\hspace*{-0.3cm}

\node (Concept) {\textbf{Concept}};
\node [left=-3.5cm of Concept] (CS) {\textbf{CS}};
\node [left=-3.5cm of CS] (PA) {\textbf{PA}};
\node [left=-3.5cm of PA] (SP) {\textbf{SP}};
\node [left=-3.5cm of SP] (Sentence) {\textbf{Sentence}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of Concept.west, anchor=west] (ConceptRow)
{\nodepart{one} \textbf{CID}
\nodepart{two} Name};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of CS.west, anchor=west] (CSRow)
{\nodepart{one} \underline{\textbf{CID}}
\nodepart{two} \underline{\textbf{CSID}}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of PA.west, anchor=west] (PARow)
{\nodepart{one} \textbf{CSID}
\nodepart{two} \textbf{PID}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of SP.west, anchor=west] (SPRow)
{\nodepart{one} \underline{\textbf{PID}}
\nodepart{two} \underline{\textbf{SID}}};

\node [relation=2, rectangle split horizontal, rectangle split part fill={lightgray!50}, anchor=north west, below=0.6cm of Sentence.west, anchor=west] (SentenceRow)
{\nodepart{one} \textbf{SID}
\nodepart{two} PMID};

\draw[-latex] (CSRow.one south) -- ++(0,0) -| ($(CSRow.one south) + (0,0)$) |- ($(ConceptRow.one south) + (0,-0.2)$) -| ($(ConceptRow.one south) + (0,0)$);

\draw[-latex] (CSRow.two south) -- ++(0,0) -| ($(CSRow.two south) + (0,0)$) |- ($(PARow.one south) + (0,-0.2)$) -| ($(PARow.one south) + (0,0)$);

\draw[-latex] (SPRow.one south) -- ++(0,0) -| ($(SPRow.one south) + (0,0)$) |- ($(PARow.two south) + (0,-0.2)$) -| ($(PARow.two south) + (0,0)$);

\draw[-latex] (SPRow.two south) -- ++(0,0) -| ($(SPRow.two south) + (0,0)$) |- ($(SentenceRow.one south) + (0,-0.2)$) -| ($(SentenceRow.one south) + (0,0)$);

\end{tikzpicture}
\caption{Relational schema. Primary keys are in bold. Foreign keys are underlined and connected to references with arrows.}
\label{fig:example-sql-schema}
\end{subfigure}

\vspace{5pt}
\begin{subfigure}{\linewidth}
\centering
\footnotesize
\begin{tabular}{l}
\boldSelect \texttt{c2.CID, \boldCount(*)} \boldFrom \texttt{CS \boldAs c2, PA \boldAs p2, SP \boldAs s2} \\
\boldWhere \texttt{s2.PID = p2.PID \boldAnd p2.CSID = c2.CSID \boldAnd s2.SID \boldIn (} \\
\hspace{2.em} \texttt{\boldSelect s1.SID} 
\texttt{\boldFrom CS \boldAs c1, PA \boldAs p1, SP \boldAs s1} \\
\hspace{2.em} \texttt{\boldWhere s1.PID = p1.PID \boldAnd p1.CSID = c1.CSID \boldAnd c1.CID = 1}
\texttt{)} \\
\boldGroupBy \texttt{CID} \\
\end{tabular}
\vspace{-5pt}
\caption{SQL query}
\label{fig:example-sql-query}
\end{subfigure}

\vspace{3pt}

\begin{subfigure}{0.9\linewidth}
\centering
\begin{tikzpicture}[main/.style = {draw=black, circle, ultra thick, minimum size=1.3cm}] 

\node[main] (1) at (0, 0){\footnotesize Concept};
\node[main] (2) at (3.5, 0){\footnotesize PA};
\node[main] (3) at (6.5, 0){\footnotesize Sentence};

\draw[->, line width=1.2pt] (1) -- (2) node [midway, above, sloped] (PURCHASED) {\footnotesize CS};
\draw[->, line width=1.2pt] (2) -- (3) node [midway, above, sloped] (PRODUCT) {\footnotesize SP};

\end{tikzpicture} 
\vspace{-5pt}
\caption{Graph schema. Node labels are written inside the nodes, and edged labels are shown above the arrow lines. Concept has two property keys: CID and Name. PA has two property keys: CSID and PID. Sentence has two property keys: SID and PMID.}
\label{fig:example-cypher-schema}
\end{subfigure}

\vspace{5pt}

\begin{subfigure}{\linewidth}
\centering
\begin{tabular}{l}
\boldMatch \texttt{($c_1$:Concept \{CID: 1\})-[$r_1$:CS]->($p_1$:PA)-[$r_2$:SP]->($s$:Sentence)} 
\boldWith \texttt{$s$} \\
\boldMatch \texttt{($s$:Sentence)<-[$r_3$:SP]-($p_2$:PA)<-[$r_4$:CS]-($c_2$:Concept)} \\
\boldReturn \texttt{$c_2$.CID, \boldCount(*)} \\
\end{tabular}
\vspace{-5pt}
\caption{Cypher query}
\label{fig:example-cypher-query}
\end{subfigure}

\end{minipage}


\vspace{-10pt}
\caption{A non-equivalent pair of SQL and Cypher queries with their schemas.}
\label{fig:example}
\vspace{-15pt}
\end{figure}




==> stale/fig-scalability-1hr.tex <==
\begin{figure}[!t]
\centering

\begin{minipage}{0.9\linewidth}
\begin{tikzpicture}
    \begin{axis}[%
    ybar,
    bar width=.5cm,
    width=\textwidth,
    height=.35\textwidth,
    xtick pos=left,
    ytick pos=left,
    axis x line=bottom,
    axis y line=left,
    % symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    extra x ticks={11, 12, 13, 14, 15},
    extra x tick style={tick label style={rotate=-30,anchor=north}},
    extra x tick labels={11-15, 16-20, 21-25, 26-30, >30},
    xtick = data,
    xmin=0.3,
    xmax=15.8,
    ymin=0,
    ymax=88,
    nodes near coords,
    xlabel={Bound},
    ylabel={\#Benchmark},
    ]
    
    \addplot[color=deepblue,fill] coordinates {(1,74) (2,74) (3, 68) (4, 48) (5, 42) (6, 39) (7, 35) (8, 32) (9, 32) (10, 32) (11, 29) (12, 12) (13, 10) (14, 4) (15, 4)};
    
    \end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Scalability analysis.}
\label{fig:scalability}
\end{figure}


==> stale/fig-translation-example.tex <==
\begin{figure}
\centering
\normalsize
% \begin{tikzpicture}

% \draw[thick, draw=deepred] 
% (0,0) -- (0,0.5) -- (9.5,0.5) -- (9.5,0) -- cycle; 
% \node at (4.75,0.23) {\boldMatch (c:Customer \{companyName: "Drachenblut Delikatessen"\})};

% \draw[thick, draw=deepblue] 
% (0,-0.57) -- (0,-0.07) -- (11.2,-0.07) -- (11.2,-0.57) -- cycle; 
% \node at (5.6,-0.35) {\boldOptMatch (p:Product)<-[pu:PRODUCT]-(:Order)<-[:PURCHASED]-(c)};

% \draw[thick, draw=deeporange] 
% (-0.1,-0.65) -- (-0.1,0.58) -- (11.3,0.58) -- (11.3,-0.65) -- cycle; 

% \draw[thick, draw=deepgreen] 
% (0,-1.25) -- (0,-0.75) -- (9.8,-0.75) -- (9.8,-1.25) -- cycle; 
% \node at (4.9,-1) {\boldReturn p.productName, \boldSum(pu.unitPrice * pu.quantity) \boldAs volume};

% \draw[thick, draw=deeppurple] 
% (0,-1.8) -- (0,-1.3) -- (3.45,-1.3) -- (3.45,-1.8) -- cycle; 
% \node at (1.73,-1.55) {\boldOrderBy volume \boldDesc};


% % (0,-1.8) -- (0,-1.3) -- (3.8,-1.3) -- (3.8,-1.8) -- cycle; 
% \node at (0,-2.8) {\boldWith};
% \node at (1,-3.2) {T0 \boldAs (};
% \node at (4.5,-3.7) {\boldSelect c.CustomerID \boldAs c_CustomerID, $\ldots$};
% \node at (6.65,-4.2) {\boldFrom Customer \boldAs c \boldWhere c.companyNmae = `Drachenblut Delikatessen`};
% \node at (0.7,-4.7) {),};

% \draw[thick, draw=deepred, rounded corners] 
% (1.3,-4.4) -- (1.3,-3.5) -- (12,-3.45) -- (12,-4.4) -- cycle; 
% \node [fill=white] at (11.2,-3.5) {\circled{1}};

% \node at (1,-5.2) {T1 \boldAs (};
% \node at (4.73,-5.7) {\boldSelect p.ProductName \boldAs p_ProductName, $\ldots$};
% \node at (6.62,-6.2) {\boldFrom Product \boldAs p \boldJoin PRODUCT \boldAs pu \boldJoin Order \boldJoin PURCHASED};
% \node at (5.,-6.7) {\boldJoin Customer \boldAs c \boldOn p.ProductID = pu.id \boldAnd $\ldots$};
% \node at (0.7,-7.2) {),};

% \draw[thick, draw=deepblue, rounded corners] 
% (1.3,-6.9) -- (1.3,-5.4) -- (11.95,-5.4) -- (11.95,-6.9) -- cycle; 
% \node [fill=white] at (11.2,-5.4) {\circled{2}};

% \node at (1,-7.7) {T2 \boldAs (};
% \node at (3.44,-8.2) {\boldSelect T0.c_CustomerID, $\ldots$};
% \node at (5.97,-8.7) {\boldFrom T0 \boldLeftJoin T1 \boldOn T0.c_CustomerID = T1.c_CustomerID};
% \node at (0.65,-9.2) {)};

% \draw[thick, draw=deeporange, rounded corners] 
% (1.3,-8.9) -- (1.3,-8.0) -- (10.65,-8.0) -- (10.65,-8.9) -- cycle; 
% \node [fill=white] at (10.,-8.0) {\circled{3}};

% \node at (5.75,-9.7) {\boldSelect p_ProductName, \boldSum(T2.pu_UnitPrice * T2.pu_Quantity) \boldAs column \boldFrom T2};
% \node at (0.47,-10.2) {\boldGroupBy 1};

% \draw[thick, draw=deepgreen, rounded corners] 
% (-0.4,-10.4) -- (-0.4,-9.5) -- (11.9,-9.5) -- (11.9,-10.4) -- cycle; 
% \node [fill=white] at (11.2,-10.4) {\circled{4}};

% \node at (0.87,-10.7) {\boldOrderBy 2 \boldDesc};

% \draw[thick, draw=deeppurple, rounded corners] 
% (-0.4,-10.9) -- (-0.4,-10.5) -- (2.15,-10.5) -- (2.15,-10.9) -- cycle; 
% \node [fill=white] at (2.55,-10.77) {\circled{5}};

% \draw [->, -{Stealth[length=3mm]}, dashed, line width=0.3mm] [deepred] plot[smooth] coordinates {(5, 0) (4.5, -1.25) (4.5, -2.5) (5, -3.5)};
% \node [fill=white] at (4.7,-2) {\textbf{Trans-Match1}};

% \draw [->, -{Stealth[length=3mm]}, dashed, line width=0.3mm] [deepblue] plot[smooth] coordinates {(8, -0.57) (8.4, -1.8) (8.4, -3.7) (8, -5.4)};
% \node [fill=white] at (8.5,-2.6) {\textbf{Trans-OptMatch1}};

% \draw [->, -{Stealth[length=3mm]}, dashed, line width=0.3mm] [deeporange] plot[smooth] coordinates {(11.3, -0.61) (12., -1.8)  (12.3, -4.1) (12., -7) (10.65, -8.5)};
% \node [fill=white] at (10.9,-1.9) {\textbf{Trans-OptMatch3}};

% \draw [->, -{Stealth[length=3mm]}, dashed, line width=0.4mm] [deepgreen] plot[smooth] coordinates {(2.4, -1.25) (1.9, -3.4) (1.7, -5.6)  (1.9, -7.6) (2.4, -9.5)};
% \node [fill=white] at (2.1,-2.4) {\textbf{Trans-Return}};

% \draw [->, -{Stealth[length=3mm]}, dashed, line width=0.4mm] [deeppurple] plot[smooth] coordinates {(0.2, -1.8) (-0.2, -4.25) (-0.2, -7.75) (0.2, -10.5)};
% \node [fill=white] at (-0.1,-6.1) {\textbf{Trans-OrderBy}};

% \end{tikzpicture}

\begin{tabular}[c]{@{}l@{}}
\textit{// Cypher query:} \\
\boldMatch (c:Customer \{companyName: "Drachenblut Delikatessen"\}) \\
\boldOptMatch (p:Product)<-[pu:PRODUCT]-(:Order)<-[:PURCHASED]-(c) \\
\boldReturn p.productName, \boldSum(pu.unitPrice * pu.quantity) \boldAs volume \\
\boldOrderBy volume \boldDesc \\
\\
\textit{- -~ Correspondingly translated SQL query:} \\
\boldWith T1 \boldAs (\boldSelect c.CustomerID \boldAs c_CustomerID, $\ldots$ \\
\hspace{4.8em} \boldFrom Customer \boldAs c \boldWhere c.companyNmae = `Drachenblut Delikatessen`), \\
\hspace{2.1em} T2 \boldAs (\boldSelect p.ProductName \boldAs p_ProductName, $\ldots$ \\
\hspace{4.8em} \boldFrom Product \boldAs p \boldJoin PRODUCT \boldAs pu \boldJoin Order \boldJoin PURCHASED \\
\hspace{4.8em} \boldJoin Customer \boldAs c \boldOn p.ProductID = pu.id \boldAnd $\ldots$ ), \\
\hspace{2.1em} T3 \boldAs ( \boldSelect T1.c_CustomerID, $\ldots$ \\
\hspace{4.8em} \boldFrom T1 \boldLeftJoin T2 \boldOn T1.c_CustomerID = T2.c_CustomerID ) \\
\boldSelect p_ProductName, \boldSum(T3.pu_UnitPrice * T3.pu_Quantity) \boldAs column \boldFrom T3 \\
\boldGroupBy 1 \boldOrderBy 2 \boldDesc
\end{tabular}

\caption{A translation example. \yang{Can we use the motivating example?}}
\label{fig:translation-example}
\end{figure}

